Wavelet Trees Meet Suffix Trees

We present an improved wavelet tree construction algorithm and discuss its applications to a number of rank/select problems for integer keys and strings. Given a string of length n over an alphabet of size $\sigma\leq n$, our method builds the wavelet tree in $O(n \log \sigma/ \sqrt{\log{n}})$ time, improving upon the state-of-the-art algorithm by a factor of $\sqrt{\log n}$. As a consequence, given an array of n integers we can construct in $O(n \sqrt{\log n})$ time a data structure consisting of $O(n)$ machine words and capable of answering rank/select queries for the subranges of the array in $O(\log n / \log \log n)$ time. This is a $\log \log n$-factor improvement in query time compared to Chan and P\u{a}tra\c{s}cu and a $\sqrt{\log n}$-factor improvement in construction time compared to Brodal et al. Next, we switch to stringological context and propose a novel notion of wavelet suffix trees. For a string w of length n, this data structure occupies $O(n)$ words, takes $O(n \sqrt{\log n})$ time to construct, and simultaneously captures the combinatorial structure of substrings of w while enabling efficient top-down traversal and binary search. In particular, with a wavelet suffix tree we are able to answer in $O(\log |x|)$ time the following two natural analogues of rank/select queries for suffixes of substrings: for substrings x and y of w count the number of suffixes of x that are lexicographically smaller than y, and for a substring x of w and an integer k, find the k-th lexicographically smallest suffix of x. We further show that wavelet suffix trees allow to compute a run-length-encoded Burrows-Wheeler transform of a substring x of w in $O(s \log |x|)$ time, where s denotes the length of the resulting run-length encoding. This answers a question by Cormode and Muthukrishnan, who considered an analogous problem for Lempel-Ziv compression.

==> example1.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.88, every node/.style={transform shape},level/.style={level distance=10mm,sibling distance=48mm/#1},level 2/.style={sibling distance=24mm},level 3/.style={sibling distance=12mm}, level 4/.style={sibling distance=6mm},minimum width=15pt]
\node [draw] {1011100000101011}
child {
 node [draw] {11100001}
 child {
  node [draw] {0011}
  child {
   node [draw] {01}
   child {
    node [ellipse,draw,inner sep=0pt] {$0$}
   }
   child {
    node [ellipse,draw,inner sep=0pt] {$1$}
   }
  }
  child {
   node [draw] {01}
   child {
    node [ellipse,draw,inner sep=0pt] {$2$}
   }
   child {
    node [ellipse,draw,inner sep=0pt] {$3$}
   }
  }
 }
 child {
  node [draw] {1100}
  child {
   node [draw] {01}
   child {
    node [ellipse,draw,inner sep=0pt] {$4$}
   }
   child {
    node [ellipse,draw,inner sep=0pt] {$5$}
   }
  }
  child {
   node [draw] {10}
   child {
    node [ellipse,draw,inner sep=0pt] {$6$}
   }
   child {
    node [ellipse,draw,inner sep=0pt] {$7$}
   }
  }
 }
}
child {
 node [draw] {10100101}
 child {
  node [draw] {1010}
  child {
   node [draw] {10}
   child {
    node [ellipse,draw,inner sep=0pt] {$8$}
   }
   child {
    node [ellipse,draw,inner sep=0pt] {$9$}
   }
  }
  child {
   node [draw] {10}
   child {
    node [ellipse,draw,inner sep=0pt] {$10$}
   }
   child {
    node [ellipse,draw,inner sep=0pt] {$11$}
   }
  }
 }
 child {
  node [draw] {0101}
  child {
   node [draw] {01}
   child {
    node [ellipse,draw,inner sep=0pt] {$12$}
   }
   child {
    node [ellipse,draw,inner sep=0pt] {$13$}
   }
  }
  child {
   node [draw] {10}
   child {
    node [ellipse,draw,inner sep=0pt] {$14$}
   }
   child {
    node [ellipse,draw,inner sep=0pt] {$15$}
   }
  }
 }
};
\end{tikzpicture}
\end{center}


==> example2.tex <==
\begin{tikzpicture}[level/.style={level distance=7mm,sibling distance=80mm/#1},level 2/.style={sibling distance=35mm},level 3/.style={sibling distance=17mm}, level 4/.style={sibling distance=9mm},minimum width=15pt, every node/.style={font=\small}]
\node [draw] {$\scriptstyle 1100_2,0111_2,1011_2,1111_2,1001_2,0110_2,0100_2,0000_2,0001_2,0010_2,1010_2,0011_2,1101_2,0101_2,1000_2,1110_2$}
child {
  {}
 child {
  node [draw] {$\scriptstyle 0000_2,0001_2,0010_2,0011_2$}
  child {
    {}
   child {
    node [ellipse,draw,inner sep=1pt] {$0$}
   }
   child {
    node [ellipse,draw,inner sep=1pt] {$1$}
   }
  }
  child {
    {}
   child {
    node [ellipse,draw,inner sep=1pt] {$2$}
   }
   child {
    node [ellipse,draw,inner sep=1pt] {$3$}
   }
  }
 }
 child {
  node [draw] {$\scriptstyle 0111_2,0110_2,0100_2,0101_2$}
  child {
    {}
   child {
    node [ellipse,draw,inner sep=1pt] {$4$}
   }
   child {
    node [ellipse,draw,inner sep=1pt] {$5$}
   }
  }
  child {
    {}
   child {
    node [ellipse,draw,inner sep=1pt] {$6$}
   }
   child {
    node [ellipse,draw,inner sep=1pt] {$7$}
   }
  }
 }
}
child {
  {}
 child {
  node [draw] {$\scriptstyle 1011_2,1001_2,1010_2,1000_2$}
  child {
    {}
   child {
    node [ellipse,draw,inner sep=1pt] {$8$}
   }
   child {
    node [ellipse,draw,inner sep=1pt] {$9$}
   }
  }
  child {
    {}
   child {
    node [ellipse,draw,inner sep=1pt] {$10$}
   }
   child {
    node [ellipse,draw,inner sep=1pt] {$11$}
   }
  }
 }
 child {
  node [draw] {$\scriptstyle 1100_2,1111_2,1101_2,1110_2$}
  child {
    {}
   child {
    node [ellipse,draw,inner sep=1pt] {$12$}
   }
   child {
    node [ellipse,draw,inner sep=1pt] {$13$}
   }
  }
  child {
    {}
   child {
    node [ellipse,draw,inner sep=1pt] {$14$}
   }
   child {
    node [ellipse,draw,inner sep=1pt] {$15$}
   }
  }
 }
};
\end{tikzpicture}

\vspace{.5cm}

\begin{tikzpicture}[level/.style={level distance=10mm,sibling distance=64mm/#1},level 2/.style={sibling distance=32mm},level 3/.style={sibling distance=16mm}, level 4/.style={sibling distance=8mm},minimum width=15pt, every node/.style={font=\small}]
\node [draw] {$\scriptstyle 11_2,01_2,10_2,11_2,10_2,01_2,01_2,00_2,00_2,00_2,10_2,00_2,11_2,01_2,10_2,11_2$}
child {
 node [draw] {$\scriptstyle 11_2,11_2,10_2,00_2,00_2,01_2,01_2,10_2$}
 child {
  node [draw] {$\scriptstyle 00_2,00_2,01_2,01_2$}
  child {
   node [draw] {$\scriptstyle 00_2,01_2$}
   child {
    node [ellipse,draw,inner sep=1pt] {$0$}
   }
   child {
    node [ellipse,draw,inner sep=1pt] {$1$}
   }
  }
  child {
   node [draw] {$\scriptstyle 10_2,11_2$}
   child {
    node [ellipse,draw,inner sep=1pt] {$2$}
   }
   child {
    node [ellipse,draw,inner sep=1pt] {$3$}
   }
  }
 }
 child {
  node [draw] {$\scriptstyle 11_2,11_2,10_2,10_2$}
  child {
   node [draw] {$\scriptstyle 00_2,01_2$}
   child {
    node [ellipse,draw,inner sep=1pt] {$4$}
   }
   child {
    node [ellipse,draw,inner sep=1pt] {$5$}
   }
  }
  child {
   node [draw] {$\scriptstyle 11_2,10_2$}
   child {
    node [ellipse,draw,inner sep=1pt] {$6$}
   }
   child {
    node [ellipse,draw,inner sep=1pt] {$7$}
   }
  }
 }
}
child {
 node [draw] {$\scriptstyle 10_2,01_2,11_2,00_2,01_2,10_2,00_2,11_2$}
 child {
  node [draw] {$\scriptstyle 01_2,00_2,01_2,00_2$}
  child {
   node [draw] {$\scriptstyle 01_2,00_2$}
   child {
    node [ellipse,draw,inner sep=1pt] {$8$}
   }
   child {
    node [ellipse,draw,inner sep=1pt] {$9$}
   }
  }
  child {
   node [draw] {$\scriptstyle 11_2,10_2$}
   child {
    node [ellipse,draw,inner sep=1pt] {$10$}
   }
   child {
    node [ellipse,draw,inner sep=1pt] {$11$}
   }
  }
 }
 child {
  node [draw] {$\scriptstyle 10_2,11_2,10_2,11_2$}
  child {
   node [draw] {$\scriptstyle 00_2,01_2$}
   child {
    node [ellipse,draw,inner sep=1pt] {$12$}
   }
   child {
    node [ellipse,draw,inner sep=1pt] {$13$}
   }
  }
  child {
   node [draw] {$\scriptstyle 11_2,10_2$}
   child {
    node [ellipse,draw,inner sep=1pt] {$14$}
   }
   child {
    node [ellipse,draw,inner sep=1pt] {$15$}
   }
  }
 }
};
\end{tikzpicture}



==> fig_wst.tex <==
\begin{center}


\begin{tikzpicture}[every text node part/.style={align=left}]
\tikzset{every node/.style={font={\footnotesize \ttfamily},inner sep=0.5pt}, every internal node/.style={draw,rectangle, font=\scriptsize, inner sep = 2pt}, every leaf node/.style={draw,circle, font=\normalsize, minimum size=15pt}, level distance=1.4cm,sibling distance=.3cm}
\Tree[.\node (root) {0101101010110\\0111110100010};
   [.{111110\\ 111110} 13 \edge node[auto=left, pos=.4] {\color{red} a} node[auto=left, pos=.6]{ab} node[auto=left, pos=.8]{\color{red} aba};
	[.{01001\\ 01001}  \edge node[auto=right, pos=0.275] {abab} node[auto=right, pos=.5] {\color{red} ababa} node[auto=right, pos=.725] {ababab} node[auto=right, pos=.95] {\color{blue} abababb};
		[.{100\\ 100}
			  [.{01\\ 01} 6  \edge node[auto=left, pos=.6]{\color{blue} ababb}; 8 ]  \edge node[auto=left, pos=.3]{ababba} node[auto=left, pos=.525]{ababbab}node[auto=left, pos=.75]{ababbaba}  node[auto=left, pos=.9]{$\dots$}; 1
		]  \edge node[auto=left, pos=.6]{\color{blue} abb};
		[ .{10\\ 10} 10   \edge node[auto=left, pos=.3]{abba} node[auto=left, pos=.525]{abbab}node[auto=left, pos=.75]{abbaba}  node[auto=left, pos=.9]{$\dots$};  3 ]
	]
]  \edge node[auto=left, pos=.5]{\color{blue} b};
	[ .{0100010\\ 0100100}
		[ .{11110\\ 11110} 12   \edge node[auto=left, pos=.45]{\color{red} ba} node[auto=left, pos=.7]{bab};
			[ .{1001\\ 1010}  \edge  node[auto=right, pos=0.275] {\color{red} baba} node[auto=right, pos=.5] {babab} node[auto=right, pos=.725] {\color{red} bababa} node[auto=right, pos=.95] {bababab};
				[ .{01\\ 10} \edge node[auto=right, pos=.6]{babababb}; 5 \edge node[auto=left, pos=.6]{\color{blue} bababb}; 7 ]
				\edge node[auto=left,pos=.55]{\color{blue} babb}; [ .{10\\ 10}  9 \edge node[auto=left, pos=.3]{babba} node[auto=left, pos=.525]{babbab}node[auto=left, pos=.75]{babbaba}  node[auto=left, pos=.9]{$\dots$}; 2 ]
			]
		]
	 \edge node[auto=left]{\color{blue} bb}; [ .{10\\ 10} 11 \edge node[auto=left, pos=.3]{bba} node[auto=left, pos=.525] {bbab}node[auto=left, pos=.75]{bbaba}  node[auto=left, pos=.9]{$\dots$}; 4 ]
	]
];
\end{tikzpicture}
\vspace{-.5cm}
\end{center}

==> fig_wst2.tex <==
\begin{center}

\begin{tikzpicture}[every text node part.0/.style={align=left}]
\tikzset{every node/.style={font={\footnotesize \ttfamily},inner sep=2pt}, inner/.style={draw,rectangle, font=\small, inner sep = 1pt}, leaf/.style={draw,circle, font=\normalsize, minimum size=12pt, inner sep=0pt}}
\begin{scope}[yscale=-.6, xscale=.7]
\node[inner] (root) at (0,0) {1};
\node[leaf] (0) at (-4,1) {2};
\node[inner, fill=black!15] (a) at (-.75,1) {2};
\node[inner] (ab) at (-1.5,2) {4};
\node[inner] (abab) at (-3.5,4) {8};
\node[leaf] (abababb0) at (-5.5, 8) {16};
\node[leaf] (ababb0) at (-3.5, 6) {12};
\node[inner,fill=black!15] (ababbaba) at (-2 ,8) {16};
\node[leaf] (ababbabababb0) at (-2, 13) {26};
\node[leaf] (abb0) at (-1.5, 4) {8};
\node[inner,fill=black!15] (abba) at (-.5, 4) {8};
\node[inner,fill=black!15] (abbababa) at (-.5, 8) {16};
\node[inner] (abbabababb0) at (-.5, 11) {22};
\node[inner] (b) at (3.5,1) {2};
\node[leaf] (b0) at (2,2) {4};
\node[inner] (ba) at (3.5,2) {4};
\node[inner] (baba) at (1,4) {8};
\node[inner,fill=black!15] (babababb) at (1, 8) {16};
\node[leaf] (babababb0) at (1,9) {18};
\node[leaf] (bababb0) at (2, 7) {14};
\node[inner] (babb) at (3.5,4) {8};
\node[leaf] (babb0) at (2.5,5) {10};
\node[inner,fill=black!15] (babbabab) at (3.5,8) {16};
\node[leaf] (babbabababb0) at (3.5,12) {24};
\node[inner] (bb) at (5.5,2) {4};
\node[leaf] (bb0) at (4.5,3) {6};
\node[inner,fill=black!15] (bbab) at (5.5,4) {8};
\node[inner,fill=black!15] (bbababab) at (5.5,8) {16};
\node[leaf] (bbabababb0) at (5.5,10) {20};
\draw (root) --  node[above, pos=.6]{\$} (0) (root) -- node[left, pos=.5]{a} (a) --node[left, pos=.5]{b}  (ab) -- node[left, pos=0.25]{a} node[left, pos=0.75]{b} (abab) -- node[left, pos=0.125]{a} node[left, pos=0.375]{b} node[left, pos=0.625]{b} node[left, pos=0.875]{\$} (abababb0) (abab) -- node[left=-1.5, pos=0.25]{b} node[left=-1.5, pos=0.75]{\$} (ababb0) (abab) -- node[right, pos=0.125]{b} node[right, pos=0.375]{a} node[right, pos=0.625]{b} node[right, pos=0.875]{a} (ababbaba) --  node[right, pos=0.1]{b} node[right, pos=0.3]{a} node[right, pos=0.5]{b} node[right, pos=0.7]{b}  node[right, pos=0.9]{\$} (ababbabababb0) (ab) -- node[left=-1, pos=0.25]{b} node[left=-1, pos=0.75]{\$} (abb0) (ab) --node[right, pos=0.25]{b} node[right, pos=0.75]{a}  (abba) -- node[right, pos=0.125]{b} node[right, pos=0.375]{a} node[right, pos=0.625]{b} node[right, pos=0.875]{a} (abbababa) -- node[right, pos=0.166666]{b} node[right, pos=0.5]{b} node[right, pos=0.8333333]{\$} (abbabababb0) (root) -- node[above, pos=.6]{b} (b) -- node[above, pos=.6]{\$} (b0) (b) -- node[right, pos=.5]{a} (ba) --node[above, pos=.3]{b} node[above, pos=.8]{a}  (baba) -- node[left, pos=0.125]{b} node[left, pos=0.375]{a} node[left, pos=0.625]{b} node[left, pos=0.875]{b} (babababb) -- node[left, pos=.5]{\$} (babababb0) (baba) -- node[right, pos=0.166666]{b} node[right, pos=0.5]{b} node[right, pos=0.8333333]{\$} (bababb0) (ba) -- node[right, pos=0.25]{b} node[right, pos=0.75]{b}  (babb) --  node[above, pos=.8]{\$} (babb0) (babb) -- node[right, pos=0.125]{a} node[right, pos=0.375]{b} node[right, pos=0.625]{a} node[right, pos=0.875]{b} (babbabab) -- node[right, pos=0.125]{a} node[right, pos=0.375]{b} node[right, pos=0.625]{b} node[right, pos=0.875]{\$} (babbabababb0) (b) -- node[above, pos=.6]{b} (bb) -- node[above, pos=.8]{\$} (bb0) (bb) -- node[right, pos=0.25]{a} node[right, pos=0.75]{b} (bbab) --  node[right, pos=0.125]{a} node[right, pos=0.375]{b} node[right, pos=0.625]{a} node[right, pos=0.875]{b} (bbababab) --node[right, pos=0.25]{b} node[right, pos=0.75]{\$}  (bbabababb0);
\end{scope}
\end{tikzpicture}

\vspace{-.5cm}
\end{center}

==> fig_wst3.tex <==
\begin{center}

\begin{tikzpicture}[every text node part/.style={align=left},scale=0.95]
\tikzset{every node/.style={font={\scriptsize \ttfamily},inner sep=0.5pt}, every internal node/.style={draw,rectangle, font=\small, inner sep = 2pt}, every leaf node/.style={draw,circle, font=\normalsize, minimum size=15pt},
labl/.style={postaction={decorate,decoration={text along path,reverse path=true, text align=center,raise=3pt, text={{\scriptsize $#1$}{}}}}},
labr/.style={postaction={decorate,decoration={text along path,reverse path=false, text align=center,raise=3pt, text={{\scriptsize $#1$}{}}}}}, level distance=.8cm,sibling distance=0.13cm}
\Tree[.\node (root) {1}; \edge[labl={[\texttt{\$},\texttt{a}]_1}];
 [.\node[fill=black!15]{1};   \edge[labl={[\texttt{\$},\texttt{\$}]_1}]; \node[label=below:\$] {2};
	\edge[labr={(\texttt{\$},\texttt{a}]_1}]; [.4 
		\edge[labl={[\texttt{abab},\texttt{abab}]_4\;\;\;}]; [.{8} 
			  [.\node[fill=black!15] {8}; \node[label=below:abababb\$] {16};   \node[label=below:ababb\$] {12}; ]   \node[label=below:ababbabababb\$] {26};
		]  
		 \edge[labr={\;\;\;(\texttt{abab},\texttt{abba}]_4}]; [ .\node[fill=black!15]{4}; \node[label=below:$\quad$abb\$$\quad$] {8};   \node[label=below:abbabababb\$] {22}; ]
	] 
]  
	 \edge[labr={(\texttt{a},\texttt{b}]_1}]; [ .{2} 
		 \edge[labl={[\texttt{b\$},\texttt{ba}]_2}]; [ .\node[fill=black!15]{2}; \edge[labl={[\texttt{b\$},\texttt{b\$}]_2}];  \node[label=below:b\$] {4};
			 \edge[labr={(\texttt{b\$},\texttt{ba}]_2}]; [ .{4} 
				[ .{8}  \node[label=below:babababb\$] {18}; \node[label=below:bababb\$] {14}; ]
				 [ .{8}  \node[label=below:babb\$] {10};  \node[label=below:babbabababb\$] {24}; ]
			]
		] 
	\edge[labr={(\texttt{ba},\texttt{bb}]_2}]; [ .{4} \node[label=below:bb\$] {6};  \node[label=below:bbabababb\$] {20}; ]
	] 
];
\end{tikzpicture}
\vspace{-.5cm}
\end{center}
